On Infinite-horizon System Level Synthesis Problems

System level synthesis is a promising approach that formulates structured optimal controller synthesis problems as convex problems. This work solves the distributed linear-quadratic regulator problem under communication constraints directly in infinite-dimensional space, without the finite-impulse response relaxation common in related work. Our method can also be used to construct optimal distributed Kalman filters with limited information exchange. We combine the distributed Kalman filter with state-feedback control to perform localized LQG control with communication constraints. We provide agent-level implementation details for the resulting output-feedback state-space controller.

==> figures/output-structure.tex <==
\begin{tikzpicture}[node distance = 4.5em, line width=0.4mm, inner ysep=6pt, >=latex]
    \node[block] (delay1) {$\frac{1}{z}$};
    \node[block, below = .7em of delay1] (A) {$A$};
    \node[block, left = 3em of delay1] (C2) {$C$};
    \node[block, right = 3em of delay1] (B2) {$B$};
    \node[sum] at ($(delay1)!0.5!(B2)$) (sumx){$+$};
    \node[block, below = 1.5em of A] (delay2) {$\frac{1}{z}$};
    \node[block, below = .7em of delay2] (Pxx) {$\hbPhi_{xx}$};
    \node[block, left = 3em of delay2] (Pxy) {$\hbPhi_{xy}$};
    \node[block, right = 3em of delay2] (Pux) {$\hbPhi_{ux}$};
    \node[block, below = .7em of Pxx] (Puy) {$\bPhi_{uy}$};
    % Sums for inputs
    \node[sum] at ($(delay2)!0.5!(Pxy)$) (sumb){$+$};
    \node[sum, left = 1.2em of C2] (sumy) {$+$};
    \node[sum, right = 1.2em of Pux] (sumu) {$+$};
    
    % External inputs
    \node[right = .8em of sumu, red] (du) {$\boldsymbol \delta_u$};
    \node[above = .8em of sumx, red] (dx) {$\boldsymbol \delta_x$};
    \node[left = .8em of sumy, red] (dy) {$\boldsymbol \delta_y$};
    \node[above = .8em of sumb, red] (db) {$\boldsymbol \delta_\beta$};
    
    \draw[->] (sumu) |- node[blue, pos = 0.2, right] {$\bu$} (B2);
    \draw[->] (B2) -- (sumx);
    \draw[->] (sumx) --  (delay1);
    \draw[->] (delay1) -- node[above, blue] {$\mathbf x$} (C2);
    \draw[->] ($(C2)!0.5!(delay1)$) |- (A);
    \draw[->] (A) -| (sumx);
    \draw[->] (C2) -- (sumy);
    \draw[->] (sumy) |- (Pxy);
    \draw[->] (Pxy) -- (sumb);
    \draw[->] (sumb) -- (delay2);
    \draw[->] (delay2) -- node[above, blue] {$\bbeta$} (Pux);
    \draw[->] (Pux) -- (sumu);
    \draw[->] ($(Pux)!0.5!(delay2)$) |- (Pxx);
    \draw[->] (Pxx) -| (sumb);
    
    \draw[->] (sumy) |- node[blue, pos = 0.12, left] {$\by$} (Puy);
    \draw[->] (Puy) -| (sumu);
    
    % External inputs
    \draw[->, red] (du.west)++(1.3mm, 0) -- (sumu);
    \draw[->, red] (dx.south)++(0, 1.3mm) -- (sumx);
    \draw[->, red] (dy.east)++(-1.3mm, 0) -- (sumy);
    \draw[->, red] (db.south)++(0, 1.3mm) -- (sumb);
\end{tikzpicture}

==> figures/phi_vtilde.tex <==
\begin{tikzpicture}[node distance = 4.5em, line width=0.5mm, inner ysep=6pt, >=latex]
    \node[sig] (vtildei) {$\widetilde v_i$};

    \node[block, right = 2em of vtildei] (Phisf) {$\tPhisf_{xx}(:, i)$};
    \node[right = 4em of Phisf] (muxmid1) {};
    \node[above = 2em of muxmid1] (muxtop1) {};
    \node[below = 2em of muxmid1] (muxbottom1) {};
    
    \node[sig, right=6em of muxtop1] (zetaout1) {out};
    \node[sig, right=6em of muxbottom1] (zetaoutm) {out};
    

    
    \node[sig, right=3em of zetaout1] (zetain1) {in};
    \node[sig, right=3em of zetaoutm] (zetainn) {in};
    
    \node at ($(zetaout1)!0.3!(zetaoutm)$) {$\vdots$};
    \node at ($(zetaout1)!0.6!(zetaoutm)$) {$\vdots$};
    
    \node at ($(zetain1)!0.3!(zetainn)$) {$\vdots$};
    \node at ($(zetain1)!0.6!(zetainn)$) {$\vdots$};
    
    \node[sum, right=20em of muxmid1] (sum1) {$+$};
    \node[sum, right=2em of sum1] (sum2) {$+$};
    \node[sig, below = 2em of sum2] (vhati) {$\widehat v_i$};
    \node[sig, right=2em of sum2] (zetai) {$\bzeta_i$};
    
    \draw[->] (vtildei) -- (Phisf);
    \draw[->] (Phisf) -- node[above] {$\widehat \bzeta^{(\Nout(i))}$} (muxmid1);
    \draw[-, line width=1mm] (muxtop1.north) -- (muxbottom1.south);
    \draw[->] (muxtop1) -- node[above] {$\widehat\bzeta^{(\Nout(i))}_{j_1}$} (zetaout1);
    \draw[->] (muxbottom1) -- node[above] {$\widehat\bzeta^{(\Nout(i))}_{j_m}$} (zetaoutm);
    
    \draw[->] (zetain1) -| node[above, pos = 0.25] {$\widehat\bzeta^{(\Nout(j_1))}_{i}$} (sum1);
    \draw[->] (zetainn) -| node[above, pos = 0.25] {$\widehat\bzeta^{(\Nout(j_n))}_{i}$} (sum1);
    \draw[->] (muxmid1) -- node[above] {$\widehat \bzeta^{(\Nout(i))}_i$} (sum1);
    \draw[->] (sum1) -- (sum2);
    \draw[->] (vhati) -- (sum2);
    
    \draw[->] (sum2) -- (zetai);
    
    %Lower half
    
    \node[below = 3em of muxbottom1] (muxtop2) {};
    \node[below = 2em of muxtop2] (muxmid2) {};
    \node[below = 2em of muxmid2] (muxbottom2) {};
    
    \node[sig, right = 6em of muxtop2] (thetaout1) {out};
    \node[sig, right = 6em of muxbottom2] (thetaoutm) {out};
    \path ($(Phisf)!0.6!(muxmid1)$) |- node[pos = 0.3, block] (L) {$L$} (muxmid2);
    
    \node[sig, right=3em of thetaout1] (thetain1) {in};
    \node[sig, right=3em of thetaoutm] (thetainn) {in};
    
    \node[sum, right = 20em of muxmid2] (sum3) {$+$};
    \node[sig, right = 4em of sum3] (thetai) {$\theta_i$};
    
    \node at ($(thetaout1)!0.3!(thetaoutm)$) {$\vdots$};
    \node at ($(thetaout1)!0.6!(thetaoutm)$) {$\vdots$};
    
    \node at ($(thetain1)!0.3!(thetainn)$) {$\vdots$};
    \node at ($(thetain1)!0.6!(thetainn)$) {$\vdots$};
    
    \draw[->] ($(Phisf)!0.6!(muxmid1)$) -- (L);
    \draw[->] (L) |- node[pos=0.75, below] {$\widehat \theta^{(\Nout(i))}$} (muxmid2);
    \draw[-, line width=1mm] (muxtop2.north) -- (muxbottom2.south);
    
    \draw[->] (muxtop2) -- node[above] {$\widehat\theta^{(\Nout(i))}_{j_1}$} (thetaout1);
    \draw[->] (muxbottom2) -- node[above] {$\widehat\theta^{(\Nout(i))}_{j_m}$} (thetaoutm);
    
    \draw[->] (thetain1) -| node[above, pos = 0.25] {$\widehat\theta^{(\Nout(j_1))}_{i}$} (sum3);
    \draw[->] (thetainn) -| node[above, pos = 0.25] {$\widehat\theta^{(\Nout(j_n))}_{i}$} (sum3);
    \draw[->] (muxmid2) -- node[above] {$\widehat \theta^{(\Nout(i))}_i$} (sum3);
    \draw[->] (sum3) -- (thetai);
    
\end{tikzpicture}

==> figures/phi_vtilde_var.tex <==
\begin{tikzpicture}[node distance = 4.5em, line width=0.5mm, inner ysep=6pt, >=latex]
    \node[sig] (vtildei) {$\widetilde{\mathbf{v}}_i$};

    \node[block, right = 2em of vtildei] (Phisf) {$\tPhisf_{xx}(:, i)$};
    \node[right = 4em of Phisf] (muxmid1) {};
    
    \node[block] (L) at ([yshift=-3em]$(Phisf)!0.5!(muxmid1)$) {$L_i$};
    \node[below = 2em of L] (vdots) {$\vdots$};
    
    
    \node[above = 2em of muxmid1] (muxtop1) {};
    \node[sig, right=6em of muxtop1] (zetaout1) {out};
    \node[below = 2em of muxmid1] (muxbottom1) {};
    
    \node[sig, right=6em of muxbottom1] (zetaoutm) {out};
    
    \node[sig, right=3em of zetaout1] (zetain1) {in};
    \node[sig, right=3em of zetaoutm] (zetainn) {in};
    
    \node at ($(zetaout1)!0.3!(zetaoutm)$) {$\vdots$};
    \node at ($(zetaout1)!0.6!(zetaoutm)$) {$\vdots$};
    
    \node at ($(zetain1)!0.3!(zetainn)$) {$\vdots$};
    \node at ($(zetain1)!0.6!(zetainn)$) {$\vdots$};
    
    \node[sum, right=20em of muxmid1] (sum1) {$+$};
    \node[sum, right=2em of sum1] (sum2) {$+$};
    \node[sig, below = 2em of sum2] (vhati) {$\widehat{\mathbf{v}}_i$};
    \node[sig, right=2em of sum2] (zetai) {$\boldsymbol{\zeta}_i$};
    
    \draw[->] (vtildei) -- (Phisf);
    \draw[->] (Phisf) -- node[above] {$\widehat \bzeta^{(\Nout(i))}$} (muxmid1);
    \draw[-, line width=1mm] (muxtop1.north) -- (muxbottom1.south);
    \draw[->] (muxtop1) -- node[above] {$\widehat\bzeta^{(\Nout(i))}_{j_1}$} (zetaout1);
    \draw[->] (muxbottom1) -- node[above] {$\widehat\bzeta^{(\Nout(i))}_{j_m}$} (zetaoutm);
    
    \draw[->] (zetain1) -| node[above, pos = 0.25] {$\widehat\bzeta^{(\Nout(j_1))}_{i}$} (sum1);
    \draw[->] (zetainn) -| node[above, pos = 0.25] {$\widehat\bzeta^{(\Nout(j_n))}_{i}$} (sum1);
    \draw[->] (muxmid1) -- node[above] {$[\widehat{\boldsymbol{\zeta}}^\text{out}_i]_i$} (sum1);
    \draw[->] (sum1) -- (sum2);
    \draw[->] (vhati) -- (sum2);
    
    \draw[->] (sum2) -- (zetai);
    
    \draw[->] (Phisf) -| (L);
    \draw[->] (L) -- node[right] {$\widehat \btheta^{(\Nout(i))}$} (vdots);
\end{tikzpicture}

==> figures/phi_y.tex <==
\begin{tikzpicture}[node distance = 4.5em, line width=0.5mm, inner ysep=6pt, >=latex]
    \node[sig] (yi) {$\mathbf y_i$};
    \node[sig, above = 2em of yi] (y1) {$\mathbf y_{j_1}$};
    \node[sig, below = 2em of yi] (ym) {$\mathbf y_{j_m}$};
    
    \node at ($(y1.south)!0.4!(yi.north)$) {$\vdots$};
    \node at ($(yi.south)!0.4!(ym.north)$) {$\vdots$};
    
    \node[right of=y1] (muxtop) {};
    \node[right of=ym] (muxbottom) {};
    \node (muxmid) at ($(muxtop)!0.5!(muxbottom)$) {};
    \node[block, right=4em of muxmid] (Phifc) {$\tPhifc_{ev}(i, :)$};
    \node[sig, right=4em of Phifc] (vi) {$\widehat{\mathbf{v}}_i$};
    
    \draw[-, line width=1mm] (muxtop.north) -- (muxbottom.south);
    \draw[->] (y1) -- (muxtop);
    \draw[->] (yi) -- (muxmid);
    \draw[->] (ym) -- (muxbottom);
    \draw[->] (muxmid) --  node[below] {$\mathbf y_{[\Nin^d(i)]}$} (Phifc);
    \draw[->] (Phifc) -- (vi);
    
\end{tikzpicture}

==> figures/subroutine_2.tex <==
\begin{tikzpicture}[node distance = 4.5em, line width=0.5mm, inner ysep=6pt, >=latex]
    \node[sig] (vhati) {$\widehat{\mathbf{v}}_i$};
    \node[sig, above of=vhati] (vhat1) {$\widehat{\mathbf{v}}_{j_1}$};
    \node[sig, below of=vhati] (vhatm) {$\widehat{\mathbf{v}}_{j_m}$};
    
    \node at ($(vhat1.south)!0.4!(vhati.north)$) {$\vdots$};
    \node at ($(vhati.south)!0.4!(vhatm.north)$) {$\vdots$};
    
    \node[right of=vhat1] (muxtop) {};
    \node[right of=vhatm] (muxbottom) {};
    \node (muxmid) at ($(muxtop)!0.5!(muxbottom)$) {};
    \node[block, right=3em of muxmid] (A) {$A(i, :)$};
    \node[block, above=2em of A] (shift) {$-z$};
    \node[sum, right=2em of A] (sum) {$+$};
    \node[sig, right=2em of sum] (vtildei) {$\widetilde{\mathbf{v}}_i$};
    
    \draw[-, line width=1mm] (muxtop.north) -- (muxbottom.south);
    \draw[->] (vhat1) -- (muxtop);
    \draw[->] (vhati) -- (muxmid);
    \draw[->] (vhatm) -- (muxbottom);
    \draw[->] (muxmid) -- node[below] {$\widehat{\mathbf{v}}_{[\Nin^1(i)]}$} (A);
    \draw[->] (A) -- (sum);
    \draw[->] (sum) -- (vtildei);
    
    \draw[->] ($(vhati.east)!0.4!(muxmid)$) {
    [shift only] |- ($(muxmid)!0.5!(muxtop)+(-2mm, 0)$) arc(180:0:2mm)  
        -- ($(muxmid)!0.5!(muxtop)+(2em, 0)$)  
        |- (shift)
    };
    \draw[->] (shift) -| (sum);

    \node[block, right = 2em of vtildei] (Phisf) {$\tPhisf_{w, \zeta}(:, i)$};
    \node[block, right = 2em of Phisf] (C) {$C_{SF}^i$};
    \node[right = 4em of C] (muxmid1) {};
    \node[above = 2em of muxmid1] (muxtop1) {};
    \node[below = 2em of muxmid1] (muxbottom1) {};
    
    \node[sig, right=6em of muxtop1] (zetaout1) {out};
    \node[sig, right=6em of muxmid1] (zetaouti) {out};
    \node[sig, right=6em of muxbottom1] (zetaoutm) {out};
    
    \node at ($(zetaout1)!0.4!(zetaouti)$) {$\vdots$};
    \node at ($(zetaouti)!0.4!(zetaoutm)$) {$\vdots$};
    
    \draw[->] (vtildei) -- (Phisf);
    \draw[->] (Phisf) -- node[above] {$\boldsymbol \xi_i$} (C);
    \draw[->] (C) -- node[above] {$\widehat \bzeta^{(\Nout^1(i))}$} (muxmid1);
    \draw[-, line width=1mm] (muxtop1.north) -- (muxbottom1.south);
    \draw[->] (muxtop1) -- node[above] {$\widehat\bzeta^{(\Nout^1(i))}_{j_1}$} (zetaout1);
    \draw[->] (muxmid1) -- node[above] {$\widehat\bzeta^{(\Nout^1(i))}_{i}$} (zetaouti);
    \draw[->] (muxbottom1) -- node[above] {$\widehat\bzeta^{(\Nout^1(i))}_{j_m}$} (zetaoutm);
    
    % Lower half
    \node[block] (K) at ([yshift=-3em]$(Phisf)!0.6!(C)$) {$K^i_{SF}$};
    \node[below = 2em of K] (vdots){};%{$\vdots$};
    \draw[->] (Phisf) -| (K);
    \draw[->] (K) -- node[right] {$\widehat \btheta^{(\Nout^1(i))}$} (vdots);
    
\end{tikzpicture}

==> figures/subroutine_3.tex <==
\begin{tikzpicture}[node distance = 4.5em, line width=0.5mm, inner ysep=6pt, >=latex]
    \node[sig] (zetaini) {in};
    \node[sig, above = 2em of zetaini] (zetain1) {in};
    \node[sig, below = 2em of zetaini] (zetainn) {in};

    \node at ($(zetain1)!0.45!(zetaini)$) {$\vdots$};
    \node at ($(zetaini)!0.45!(zetainn)$) {$\vdots$};
    
    \node[sum, right=6em of zetaini] (sum1) {$+$};
    \node[sum, right=2em of sum1] (sum2) {$+$};
    \node[sig, below = 2em of sum2] (vhati) {$\widehat{\mathbf{v}}_i$};
    \node[sig, right=2em of sum2] (zetai) {$\boldsymbol{\zeta}_i$};
    
    \draw[->] (zetain1) -| node[above, pos = 0.25] {$\widehat\bzeta^{(\Nout(j_1))}_{i}$} (sum1);
    \draw[->] (zetainn) -| node[above, pos = 0.25] {$\widehat\bzeta^{(\Nout(j_n))}_{i}$} (sum1);
    \draw[->] (zetaini) -- node[above] {$\widehat\bzeta^{(\Nout(i))}_{i}$} (sum1);
    \draw[->] (sum1) -- (sum2);
    \draw[->] (vhati) -- (sum2);
    \draw[->] (sum2) -- (zetai);    
\end{tikzpicture}

==> figures/zA_vhat.tex <==
\begin{tikzpicture}[node distance = 4.5em, line width=0.5mm, inner ysep=6pt, >=latex]
    \node[sig] (vhati) {$\widehat{\mathbf{v}}_i$};
    \node[sig, above of=vhati] (vhat1) {$\widehat{\mathbf{v}}_{j_1}$};
    \node[sig, below of=vhati] (vhatm) {$\widehat{\mathbf{v}}_{j_m}$};
    
    \node at ($(vhat1.south)!0.4!(vhati.north)$) {$\vdots$};
    \node at ($(vhati.south)!0.4!(vhatm.north)$) {$\vdots$};
    
    \node[right of=vhat1] (muxtop) {};
    \node[right of=vhatm] (muxbottom) {};
    \node (muxmid) at ($(muxtop)!0.5!(muxbottom)$) {};
    \node[block, right=3em of muxmid] (A) {$A(i, :)$};
    \node[block, above=2em of A] (shift) {$-z$};
    \node[sum, right=2em of A] (sum) {$+$};
    \node[sig, right=2em of sum] (vtildei) {$\widetilde{\mathbf{v}}_i$};
    
    \draw[-, line width=1mm] (muxtop.north) -- (muxbottom.south);
    \draw[->] (vhat1) -- (muxtop);
    \draw[->] (vhati) -- (muxmid);
    \draw[->] (vhatm) -- (muxbottom);
    \draw[->] (muxmid) -- node[below] {$\widehat{\mathbf{v}}_{[\Nin^A(i)]}$} (A);
    \draw[->] (A) -- (sum);
    \draw[->] (sum) -- (vtildei);
    
    \draw[->] ($(vhati.east)!0.4!(muxmid)$) {
    [shift only] |- ($(muxmid)!0.5!(muxtop)+(-2mm, 0)$) arc(180:0:2mm)  
        -- ($(muxmid)!0.5!(muxtop)+(2em, 0)$)  
        |- (shift)
    };
    \draw[->] (shift) -| (sum);
\end{tikzpicture}
